Template estimation in computational anatomy: Fr\'echet means in top and quotient spaces are not consistent

In this article, we study the consistency of the template estimation with the Fr\'echet mean in quotient spaces. The Fr\'echet mean in quotient spaces is often used when the observations are deformed or transformed by a group action. We show that in most cases this estimator is actually inconsistent. We exhibit a sufficient condition for this inconsistency, which amounts to the folding of the distribution of the noisy template when it is projected to the quotient space. This condition appears to be fulfilled as soon as the support of the noise is large enough. To quantify this inconsistency we provide lower and upper bounds of the bias as a function of the variability (the noise level). This shows that the consistency bias cannot be neglected when the variability increases.

==> images/1Pg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.84,-0.9) rectangle (3.2,4.68);
\fill[fill=black,pattern=dots,pattern color=black] (-1.0365112624723687,1.731850250241854) -- (2.730851205393956,6.0505340548691) -- (5.808224746961198,-1.1876073536357676) -- cycle;
\draw (1.14,2.16) node[anchor=north west] {$t_0$};
%\draw(0.93,2.18) circle (1.3cm);
\draw [fill=red,pattern=north east lines] (0.93,2.18) circle (1.6cm);
\draw (-1.24,4.42) node[anchor=north west] {$g\cdot t_0$};
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-0.--1.7318502502418531*\x)/-1.0365112624723687});
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-2.394437791922347-2.0103423180744766*\x)/-0.17940081007001307});
\draw [dash pattern=on 5pt off 5pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--2.3944377919223463--2.0103423180744757*\x)/0.17940081007001296});
\draw [dash pattern=on 5pt off 5pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(-0.-1.731850250241854*\x)/1.0365112624723687});
\draw (-0.8,0.08) node[anchor=north west] {$g'\cdot t_0$};
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--7.432605742278237--2.9178663239074543*\x)/2.5453727506426747});
\draw [dash pattern=on 5pt off 5pt,domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-5.435189126651498-2.133727506426735*\x)/-1.8613367609254503});
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--2.3944377919223467-0.7918502502418541*\x)/1.8565112624723685});
\draw [dash pattern=on 5pt off 5pt,domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-2.8333018713386857--0.9369843741185866*\x)/-2.1967815793206853});
\draw [dash pattern=on 5pt off 5pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--3.8742817312776046--0.450609631350424*\x)/1.9673870607049007});
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-3.874281731277604-0.450609631350424*\x)/-1.9673870607049007});
\draw (1.32,4.32) node[anchor=north west] {$\mathbf{Cone(t_0)}$};
\draw (-1.46,1.8) node[anchor=north west] {$\mathbf{O}$};
\begin{scriptsize}
\draw [fill=blue] (0.,0.) circle (1.5pt);
\draw [fill=blue] (0.930875798232532,2.182459881592278) circle (1.5pt);
\draw [fill=blue] (-0.8571104524023557,3.7421925683163297) circle (1.5pt);
\draw [fill=blue] (-1.0365112624723687,1.731850250241854) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> images/1Pgb.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(-2.84,-0.9) rectangle (3.5,4.68);
\fill[fill=black,pattern=horizontal lines,pattern color=black,thick] (-1.0365112624723687,1.731850250241854) -- (2.730851205393955,6.0505340548691) -- (5.808224746961198,-1.1876073536357676) -- cycle;
\fill[color=gray,fill=gray,fill opacity=0.7] (-1.0365112624723687,1.731850250241854) -- (1.0265745945705498,7.078599404177075) -- (6.393949964931377,1.3294950741535771) -- cycle;
\draw (0.82,2.28) node[anchor=north west] {$\mathbf{t_0}$};
\draw (-1.24,4.42) node[anchor=north west] {$g\cdot t_0$};
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-0.--1.7318502502418531*\x)/-1.0365112624723687});
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-2.394437791922347-2.0103423180744766*\x)/-0.17940081007001307});
\draw [dash pattern=on 4pt off 4pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--2.3944377919223463--2.0103423180744757*\x)/0.17940081007001296});
\draw [dash pattern=on 4pt off 4pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(-0.-1.731850250241854*\x)/1.0365112624723687});
\draw (-0.8,0.08) node[anchor=north west] {$g'\cdot t_0$};
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--7.432605742278237--2.9178663239074543*\x)/2.5453727506426747});
\draw [dash pattern=on 4pt off 4pt,domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-5.435189126651498-2.133727506426735*\x)/-1.8613367609254503});
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--2.3944377919223467-0.7918502502418541*\x)/1.8565112624723685});
\draw [dash pattern=on 4pt off 4pt,domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-2.8333018713386857--0.9369843741185866*\x)/-2.1967815793206853});
\draw [dash pattern=on 4pt off 4pt,domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--3.8742817312776046--0.450609631350424*\x)/1.9673870607049007});
\draw [domain=-2.8399999999999985:-1.0365112624723687] plot(\x,{(-3.874281731277604-0.450609631350424*\x)/-1.9673870607049007});
\draw (1.32,1.32) node[anchor=north west] {$\mathbf{Cone(t_0)}$};
\draw (-1.46,1.8) node[anchor=north west] {$\mathbf{O}$};
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--3.3772179327520977-0.1091315888432276*\x)/2.015378669831401});
\draw [domain=-1.0365112624723687:3.1999999999999984] plot(\x,{(--6.1583861230983405--3.6124662060075994*\x)/1.3938989326204823});
\draw (0.78,3.5) node[anchor=north west] {$y$};
\draw [color=gray] (-1.0365112624723687,1.731850250241854)-- (1.0265745945705498,7.078599404177075);
\draw [color=gray] (1.0265745945705498,7.078599404177075)-- (6.393949964931377,1.3294950741535771);
\draw [color=gray] (6.393949964931377,1.3294950741535771)-- (-1.0365112624723687,1.731850250241854);
\draw (0.2,4.78) node[anchor=north west] {$Cone(y)$};
\draw [color=red,fill=red,pattern=vertical lines,pattern color=red] (0.930875798232532,2.182459881592278) circle (0.4cm);
\begin{scriptsize}
\draw [fill=blue] (0.,0.) circle (1.5pt);
\draw [fill=blue] (0.930875798232532,2.182459881592278) circle (1.5pt);
\draw [fill=blue] (-0.8571104524023557,3.7421925683163297) circle (1.5pt);
\draw [fill=blue] (-1.0365112624723687,1.731850250241854) circle (1.5pt);
\draw [fill=blue] (0.6581102700033057,2.828170800156262) circle (1.5pt);
\draw [fill=blue] (-1.0365112624723687,1.731850250241854) circle (1.5pt);
\draw [fill=blue] (-1.0365112624723687,1.731850250241854) circle (1.5pt);
\draw [fill=blue] (0.35738767014811357,5.344316456249453) circle (2.5pt);
\draw [fill=blue] (-1.0365112624723687,1.731850250241854) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> images/1cercles.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.7,-3.07) rectangle (6.13,2.47);
\draw [line width=1.6pt,dotted] (2,0) circle (2.26cm);
\draw(4.26,0) circle (1cm);
\draw (2.3,-2.36) node[anchor=north west] {$[t_0]$};
\draw (4.38,0.32) node[anchor=north west] {$t_0$};
\draw (4.61,1.32) node[anchor=north west] {$B(t_0,\eta)$};
\draw (4.53,-0.24) node[anchor=north west] {$g\cdot t_0$};
\draw [fill=black,pattern=north east lines] (4.19,-0.55) circle (0.2cm);
%\begin{scriptsize}
\fill [color=blue] (2,0) circle (1.5pt);
\draw[color=blue] (2.11,0.17) node {$O$};
\fill [color=blue] (4.26,0) circle (1.5pt);
\fill [color=blue] (4.19,-0.55) circle (1.5pt);
%\end{scriptsize}
\end{tikzpicture}


==> images/1nf.tex <==
\begin{tikzpicture}
\clip (-1,-2) rectangle (3.2,2);

\draw (-1,-1)--(3,3);
\draw (-1, 1)--(3,-3);

\fill [color=blue] (0,0) circle (1.5pt);
\fill [color=blue] (1.5,0) circle (1.5pt);
\fill [color=blue] (0,1.5) circle (1.5pt);
\fill [color=blue] (0,-1.5) circle (1.5pt);
\fill [color=gray, opacity=0.3] (0,0)--(3.5,3.5)--(3.5,-3.5)--(0,0);

\fill [pattern=dots, opacity=0.5] (1.5,0) circle (1.3);
\draw (1.5,0) circle (1.3);
\draw (0,0) node[left] {$0$};
\draw (1.5,0) node[left] {$t_0$};
\draw (0,1.5) node[above] {$g\cdot t_0$};
\draw (0,-1.5) node[below] {$g'\cdot t_0$};
\draw (2.4,1.8) node[below] {$Cone(t_0)$};



\end{tikzpicture}

==> images/1nf2.tex <==
\begin{tikzpicture}
\clip (-1,-2) rectangle (3.2,2);

\draw (-1,-1)--(3,3);
\draw (-1, 1)--(3,-3);

\draw (0,0) node[left] {$0$};
\draw (1.5,0) node[left] {$t_0$};
\draw (1.7,0.3) node[right] {$Z$};
\draw (0,1.5) node[above] {$g\cdot t_0$};
\draw (0,-1.5) node[below] {$g'\cdot t_0$};
\draw (2.4,1.8) node[below] {$Cone(t_0)$};

\fill [color=blue] (0,0) circle (1.5pt);
\fill [color=blue] (1.5,0) circle (1.5pt);
\fill [color=blue] (1.7,0.3) circle (1.5pt);
\fill [color=blue] (0,1.5) circle (1.5pt);
\fill [color=blue] (0,-1.5) circle (1.5pt);
\fill [color=gray, opacity=0.3] (0,0)--(3.5,3.5)--(3.5,-3.5)--(0,0);

\fill[pattern=dots,opacity=0.5] (0.222,-0.222)--(1.28,-1.28)--(1.28,1.28)--(0.222,0.222)--(0.222,0.222);
\filldraw[draw=black,pattern=dots,opacity=0.5,shift={(1.5,0)}] plot[domain=-1.7410082520803716:1.7410082520803711,variable=\t]({1*1.2987686476043376*cos(\t r)+0*1.2987686476043376*sin(\t r)},{0*1.2987686476043376*cos(\t r)+1*1.2987686476043376*sin(\t r)});

\filldraw [draw=black,pattern=north east lines, shift={(0,1.5)}] plot[domain=4.882600905670164:6.112973381894112,variable=\t]({1*1.2987686476043376*cos(\t r)+0*1.2987686476043376*sin(\t r)},{0*1.2987686476043376*cos(\t r)+1*1.2987686476043376*sin(\t r)});

\filldraw[draw=black,pattern=north east lines,shift={(0,-1.5)}] plot[domain=0.17021192528547438:1.4005844015094222,variable=\t]({1*1.2987686476043376*cos(\t r)+0*1.2987686476043376*sin(\t r)},{0*1.2987686476043376*cos(\t r)+1*1.2987686476043376*sin(\t r)});

\filldraw[draw=black,pattern=dots,opacity=0.5,shift={(1.5,0)}] plot[domain=2.971380728304319:3.3118045788752672,variable=\t]({1*1.2987686476043376*cos(\t r)+0*1.2987686476043376*sin(\t r)},{0*1.2987686476043376*cos(\t r)+1*1.2987686476043376*sin(\t r)});
\end{tikzpicture}

==> images/1tangent.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.85,-2.19) rectangle (3.99,2.63);
\draw (2,-2.19) -- (2,2.63);
\draw(0,0) circle (2cm);
\draw (1.9,0.04) node[anchor=north west] {$ t_0 $};
\draw (-0.25,2.53) node[anchor=north west] {$[t_0]$};
\draw [domain=-0.85:3.99] plot(\x,{(-0-0*\x)/2});
\draw (2.07,2.51) node[anchor=north west] {$T_{t_0}[t_0]$};
\draw (2.6,-0.15) node[anchor=north west] {$T_{t_0}[t_0]^\perp$};
\draw (2.93,1.08) node[anchor=north west] {$y$};
\draw (0,0)-- (2.76,0.78);
\draw [dash pattern=on 3pt off 3pt] (2.76,0.78) circle (0.87cm);
\draw (0.9,0.88) node[anchor=north west] {$g\cdot t_0$};
\fill [color=blue] (0,0) circle (1.5pt);
\draw[color=blue] (0.11,0.17) node {$O$};
\fill [color=blue] (2,0) circle (1.5pt);
\fill [color=blue] (2.76,0.78) circle (1.5pt);
\fill [color=blue] (1.92,0.54) circle (1.5pt);
\end{tikzpicture}

